Evidence for a direct collapse black hole in the Lyman-alpha source CR7

Throughout the epoch of reionization the most luminous Ly{\alpha} emitters are capable of ionizing their own local bubbles. The CR7 galaxy at $z \approx 6.6$ stands out for its combination of exceptionally bright Ly{\alpha} and HeII 1640 Angstrom line emission but absence of metal lines. As a result CR7 may be the first viable candidate host of a young primordial starburst or direct collapse black hole. High-resolution spectroscopy reveals a +160 km s$^{-1}$ velocity offset between the Ly{\alpha} and HeII line peaks while the spatial extent of the Ly{\alpha} emitting region is $\sim 16$ kpc. The observables are indicative of an outflow signature produced by a strong central source. We present one-dimensional radiation-hydrodynamics simulations incorporating accurate Ly{\alpha} feedback and ionizing radiation to investigate the nature of the CR7 source. We find that a Population III star cluster with $10^5$ K blackbody emission ionizes its environment too efficiently to generate a significant velocity offset. However, a massive black hole with a nonthermal Compton-thick spectrum is able to reproduce the Ly{\alpha} signatures as a result of higher photon trapping and longer potential lifetime. For both sources, Ly{\alpha} radiation pressure turns out to be dynamically important.

==> figures/SB_r/caption.tex <==
Evolution of the radial surface brightness profile for the Pop~III and MBH models at $t = \{1, 2, 3, 5, 8.5, 60\}$~Myr. The late dashed curve is from a simulation with lower spatial resolution. For the intrinsic grey curves the region is more uniform and extended in the Pop~III case while the MBH emission more closely follows the shell expansion as a result of increased Ly$\alpha$ trapping. The black and red curves are corrected for transmission through the IGM based on the model from \citet{Laursen_2011} and $\tau_\text{GP}^\text{red}$ from Equ.~(\ref{eq:tau_GP}), respectively. After scattering in the IGM the Pop~III model appears much more compact whereas the MBH model remains spatially extended.

==> figures/SB_rv/caption.tex <==
The spectral line intensity as a function of radius for the MBH model at early ($t = 3$~Myr) and late ($t = 60$~Myr) times. In the ensuing time the shell radius has expanded from $r_\text{sh} \approx 0.5$~kpc to $r_\text{sh} \approx 4$~kpc, which makes a visible difference in the extent of the Ly$\alpha$ emitting region. The images are corrected for transmission through the IGM where the upper and lower panels are based on the model from \citet{Laursen_2011} and $\tau_\text{GP}^\text{red}$ from Equ.~(\ref{eq:tau_GP}), respectively.

==> figures/acceleration/caption.tex <==
Radial profile of the acceleration due to Ly$\alpha$ photons~$a_\alpha$, gas pressure~$a_\text{P}$, ionizing radiation~$a_\gamma$, and gravity~$a_\text{grav}$ (dark matter + baryons). Both the Pop~III (upper) and MBH (lower) models are shown 3~Myr into the simulation. Ly$\alpha$ trapping can be quite significant. We note that $a_\text{P} < 0$ inside the shell due to a negative pressure gradient (shown as dashed lines).

==> figures/flux/caption.tex <==
Observed line-of-sight flux as a function of Doppler velocity $\Delta v = c \Delta \lambda / \lambda$ for the Pop~III and MBH models. The grey curves are intrinsic profiles while the black and red curves represent a plausible reprocessing due to scattering in the IGM based on the model from \citet{Laursen_2011} and $\tau_\text{GP}^\text{red}$ from Equ.~(\ref{eq:tau_GP}), respectively. These are shown for early to late times of $0.5$~Myr (dotted), $3$~Myr (solid), and $8$~Myr (dashed). The observed velocity offset of +160~km\,s$^{-1}$ (vertical line) is roughly reproduced in the MBH case but not in the Pop~III model. The uncertainty due to DEIMOS/Keck and X-SHOOTER/VLT spectral resolution is illustrated by the grey vertical regions (see Section~\ref{subsec:basic_observational_properties} for additional details).

==> figures/hydro/caption.tex <==
Evolution of the gas number density~$n$ and velocity~$v$ for $t = \{1, 2, 3, 5, 8.5, 20, 60\}$~Myr for the MBH model. The dotted curves are from a higher resolution simulation while the dashed curves are from a lower resolution simulation. The shell outflow structure is the predominant feature throughout the hydrodynamical simulation. The other models also exhibit qualitatively similar radial profiles.

==> figures/rv/caption.tex <==
Radial position~$r_\text{sh}$ and velocity~$v_\text{sh}$ of the expanding shell for each model. The Pop~III and MBH models are shown by the solid black and red curves, while the Boost and Leak modifications are denoted by dashed and dotted curves of the corresponding color. The grey dash-dotted curves are fits using Equation~(\ref{eq:shell_sol}), only provided for the Boost models to avoid overcrowding the figure. For reference, $\beta = 0.26~(0.15)$ for the Pop~III (MBH) Boost case. The thin curves represent simulations without Ly$\alpha$ coupling, demonstrating that Ly$\alpha$ radiation pressure is dynamically important. The radius was selected based on the peak number density within the shell.

==> figures/v_offset/caption.tex <==
The time evolution of the velocity offset for the red peak of the intrinsic line-of-sight flux. The Pop~III and MBH models are shown by the solid black and red curves, while the Boost modification is denoted by dashed curves of the corresponding color. The location of the offset is fairly constant throughout the simulations.
